Computational multiscale methods for nondivergence-form elliptic partial differential equations

This paper proposes novel computational multiscale methods for linear second-order elliptic partial differential equations in nondivergence-form with heterogeneous coefficients satisfying a Cordes condition. The construction follows the methodology of localized orthogonal decomposition (LOD) and provides operator-adapted coarse spaces by solving localized cell problems on a fine scale in the spirit of numerical homogenization. The degrees of freedom of the coarse spaces are related to nonconforming and mixed finite element methods for homogeneous problems. The rigorous error analysis of one exemplary approach shows that the favorable properties of the LOD methodology known from divergence-form PDEs, i.e., its applicability and accuracy beyond scale separation and periodicity, remain valid for problems in nondivergence-form.

==> conv_BM_morley_BM_coeff_CrackI_lambda_0_ref_9/conv_BM_morley_BM_coeff_CrackI_coefflvl_7_rhs_C_ref_9_Hmin_1_Hmax_6_lmin_1_lmax_8_interpolation_nodal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-03+0.*(1e-04-1e-03),
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lVert \cdot \rVert_{L^2(\Omega)}$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.7,-0.6)}, anchor=south, legend columns=8, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.84436597057435\\
0.5	0.939701463268352\\
0.25	0.989592186058376\\
0.125	0.998638254073079\\
0.0625	0.999857946481755\\
0.03125	0.999988246100873\\
};
\addlegendentry{$\ell =1$}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.50590036471847\\
0.5	0.572634191030241\\
0.25	0.835090112819743\\
0.125	0.961757944215112\\
0.0625	0.994538429575979\\
0.03125	0.999517452699599\\
};
\addlegendentry{$\ell =2$}

\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.495531432744643\\
0.5	0.504721402953269\\
0.25	0.630001348787798\\
0.125	0.869526599873278\\
0.0625	0.969230188786747\\
0.03125	0.99597204482715\\
};
\addlegendentry{$\ell =3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.495531432744643\\
0.5	0.194120120849475\\
0.25	0.258968841686364\\
0.125	0.551282830238898\\
0.0625	0.854847650096639\\
0.03125	0.966741826814133\\
};
\addlegendentry{$\ell =4$}

\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.495531434146201\\
0.5	0.193355372172626\\
0.25	0.0559891186165853\\
0.125	0.242227616259875\\
0.0625	0.56906055579568\\
0.03125	0.854122524520666\\
};
\addlegendentry{$\ell =5$}

\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.495531434146201\\
0.5	0.193816868522197\\
0.25	0.0286712097102694\\
0.125	0.056700448771146\\
0.0625	0.249038517056591\\
0.03125	0.546358362911799\\
};
\addlegendentry{$\ell =6$}

\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.495531430696823\\
0.5	0.193894825677951\\
0.25	0.0287184865465745\\
0.125	0.00537723093539963\\
0.0625	0.0539921727143032\\
0.03125	0.214986138883468\\
};
\addlegendentry{$\ell =7$}

\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.495531430696823\\
0.5	0.193894825677951\\
0.25	0.0287153542405395\\
0.125	0.00265663331273921\\
0.0625	0.00595892987683992\\
0.03125	0.0407378161744553\\
};
\addlegendentry{$\ell =8$}

\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.11521378394698\\
0.5	0.553445197076985\\
0.25	0.180042622437659\\
0.125	0.0547937639027883\\
0.0625	0.0255517479990923\\
0.03125	0.00850351791478402\\
};
\addlegendentry{FEM}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.84436597057435\\
0.03125	0.0263864365804484\\
};
\addlegendentry{$\mathcal{O}(H)$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.84436597057435\\
0.03125	0.000824576143139014\\
};
\addlegendentry{$\mathcal{O}(H^2)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.84436597057435\\
0.03125	2.57680044730942e-05\\
};
\addlegendentry{$\mathcal{O}(H^3)$}

\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(5.072cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=0.001,
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^1(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.872168373551391\\
0.5	0.868791601092906\\
0.25	0.955628473577076\\
0.125	0.990553733455389\\
0.0625	0.998328628585717\\
0.03125	0.99973911217407\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.690804208373131\\
0.5	0.522474870385269\\
0.25	0.687710555545987\\
0.125	0.883858168387618\\
0.0625	0.972649883715704\\
0.03125	0.995747291997628\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.696410335471821\\
0.5	0.424466458900998\\
0.25	0.448363176273094\\
0.125	0.693410879145589\\
0.0625	0.88873542097616\\
0.03125	0.97739806586012\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.696410335471821\\
0.5	0.364109079343126\\
0.25	0.138902802599343\\
0.125	0.361608188207515\\
0.0625	0.664678121827713\\
0.03125	0.880710389329138\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.696410336034276\\
0.5	0.363596010091587\\
0.25	0.0819777869831048\\
0.125	0.11198091051722\\
0.0625	0.378682578192955\\
0.03125	0.66207110297484\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.696410336034276\\
0.5	0.363746987888878\\
0.25	0.0796282143532182\\
0.125	0.0250808488017028\\
0.0625	0.11500005591172\\
0.03125	0.361937623578154\\
};
\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	0.696410335379157\\
0.5	0.363804501456108\\
0.25	0.0796253818362816\\
0.125	0.0118164661423757\\
0.0625	0.0216212898615559\\
0.03125	0.099404505107942\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.696410335379157\\
0.5	0.363804501456107\\
0.25	0.0796288369302651\\
0.125	0.0117008599082606\\
0.0625	0.00295478198950091\\
0.03125	0.0164158296190907\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.04198056779553\\
0.5	0.743611726655173\\
0.25	0.354227805960173\\
0.125	0.12097871006542\\
0.0625	0.0380639564727908\\
0.03125	0.0120753800087894\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.872168373551391\\
0.03125	0.027255261673481\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.872168373551391\\
0.03125	0.000851726927296281\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(10.145cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-01+0.95*(1e-02-1e-01),
ymax=3,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^2(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.948957952723511\\
0.5	0.891532210384984\\
0.25	0.892290749706366\\
0.125	0.935036089867629\\
0.0625	0.961280073984398\\
0.03125	0.977405731490506\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.833097423353874\\
0.5	0.672582940529134\\
0.25	0.596229882584394\\
0.125	0.747028813916886\\
0.0625	0.868798927605648\\
0.03125	0.93427394160976\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.825387048441086\\
0.5	0.625751870804205\\
0.25	0.409933337264611\\
0.125	0.53936348499689\\
0.0625	0.742095626285178\\
0.03125	0.876275591450557\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.825387048441086\\
0.5	0.603647751479115\\
0.25	0.270896265994814\\
0.125	0.25493943569349\\
0.0625	0.47257700889632\\
0.03125	0.721573323470862\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.825387048545295\\
0.5	0.602718712056089\\
0.25	0.257497977003927\\
0.125	0.126721450936604\\
0.0625	0.249060082104567\\
0.03125	0.471074350814468\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.825387048545295\\
0.5	0.602513775747877\\
0.25	0.25500058404587\\
0.125	0.0861176815908393\\
0.0625	0.100248295831543\\
0.03125	0.241505299583334\\
};
\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	0.825387048517976\\
0.5	0.602527487275188\\
0.25	0.254883973849194\\
0.125	0.0823768452479361\\
0.0625	0.0410596403919262\\
0.03125	0.0925518836988364\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.825387048517976\\
0.5	0.602527487275188\\
0.25	0.254867436766277\\
0.125	0.0820429365377036\\
0.0625	0.0284205791378513\\
0.03125	0.0307513761345768\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.22356735789293\\
0.5	1.91159056077169\\
0.25	1.90414904054485\\
0.125	1.0280866424479\\
0.0625	0.501982096229889\\
0.03125	0.249458920100211\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.948957952723511\\
0.03125	0.0296549360226097\\
};
\end{axis}
\end{tikzpicture}%

==> conv_BM_morley_BM_coeff_CrackI_lo_lambda_2_ref_9/conv_BM_morley_BM_coeff_CrackI_lo_coefflvl_7_rhs_C_ref_9_Hmin_1_Hmax_6_lmin_1_lmax_8_interpolation_nodal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-03+0.0*(1e-04-1e-03),
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lVert \cdot \rVert_{L^2(\Omega)}$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.7,-0.6)}, anchor=south, legend columns=8, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.794535672671754\\
0.5	0.929654787412466\\
0.25	0.987712260390512\\
0.125	0.99838224515151\\
0.0625	0.999830734998596\\
0.03125	0.999985996410307\\
};
\addlegendentry{$\ell =1$}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.492830874674546\\
0.5	0.521094708127597\\
0.25	0.8075757947916\\
0.125	0.954953313603369\\
0.0625	0.993528893663245\\
0.03125	0.999426713190225\\
};
\addlegendentry{$\ell =2$}

\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.509822283297028\\
0.5	0.406960912709728\\
0.25	0.5691008668408\\
0.125	0.845374769120762\\
0.0625	0.963365065300478\\
0.03125	0.995190796043069\\
};
\addlegendentry{$\ell =3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.509822283297028\\
0.5	0.209562100873938\\
0.25	0.176231728926896\\
0.125	0.48467583630919\\
0.0625	0.828519225818044\\
0.03125	0.960437778017187\\
};
\addlegendentry{$\ell =4$}

\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.509822283607225\\
0.5	0.209029151834197\\
0.25	0.0397121103284736\\
0.125	0.162964281852896\\
0.0625	0.502872889186149\\
0.03125	0.827387144457087\\
};
\addlegendentry{$\ell =5$}

\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.509822283607225\\
0.5	0.209333638302357\\
0.25	0.0316090150297484\\
0.125	0.0283645543614632\\
0.0625	0.168399483149879\\
0.03125	0.478620084581601\\
};
\addlegendentry{$\ell =6$}

\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.509822283607225\\
0.5	0.209424708623478\\
0.25	0.031627995655126\\
0.125	0.00365514952025188\\
0.0625	0.0267612787270434\\
0.03125	0.139810411207489\\
};
\addlegendentry{$\ell =7$}

\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.509822283607225\\
0.5	0.209424708623478\\
0.25	0.0316315607813172\\
0.125	0.00294677586354591\\
0.0625	0.00279072728714072\\
0.03125	0.0198071902658901\\
};
\addlegendentry{$\ell =8$}

\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.10836708715691\\
0.5	0.547077214926335\\
0.25	0.183269068110414\\
0.125	0.0539082443334306\\
0.0625	0.021949362835363\\
0.03125	0.00689081732510052\\
};
\addlegendentry{FEM}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.794535672671754\\
0.03125	0.0248292397709923\\
};
\addlegendentry{$\mathcal{O}(H)$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.794535672671754\\
0.03125	0.000775913742843509\\
};
\addlegendentry{$\mathcal{O}(H^2)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.794535672671755\\
0.03125	2.42473044638597e-05\\
};
\addlegendentry{$\mathcal{O}(H^3)$}

\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(5.072cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=0.001,
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^1(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.849773746812176\\
0.5	0.858130221889508\\
0.25	0.951560831295766\\
0.125	0.989664071046714\\
0.0625	0.998168418093585\\
0.03125	0.999714033070022\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.701643990622024\\
0.5	0.504856141166204\\
0.25	0.661639973309968\\
0.125	0.873311390930624\\
0.0625	0.970095478780501\\
0.03125	0.995343751486677\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.708419739460729\\
0.5	0.413600204957264\\
0.25	0.403949207617579\\
0.125	0.664939021491236\\
0.0625	0.878140360829818\\
0.03125	0.975218611174292\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.708419739460729\\
0.5	0.378501450758902\\
0.25	0.115413314381675\\
0.125	0.31513686477578\\
0.0625	0.634098202444302\\
0.03125	0.869380173799322\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.708419739337889\\
0.5	0.378044629981403\\
0.25	0.0846329082519521\\
0.125	0.0789321549892619\\
0.0625	0.330879199502744\\
0.03125	0.630922458506748\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.708419739337889\\
0.5	0.378145370731382\\
0.25	0.0839120588424406\\
0.125	0.0167879204866938\\
0.0625	0.0806616339900057\\
0.03125	0.314040235998211\\
};
\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	0.708419739337889\\
0.5	0.378199469707606\\
0.25	0.0839024586251233\\
0.125	0.0124118684968249\\
0.0625	0.0113716935648825\\
0.03125	0.0680021515728806\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.708419739337889\\
0.5	0.378199469707606\\
0.25	0.0839049258979461\\
0.125	0.0124079165371849\\
0.0625	0.00224337553781654\\
0.03125	0.00848891690112464\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.03287917443023\\
0.5	0.750485673155766\\
0.25	0.361155078209683\\
0.125	0.123455298357896\\
0.0625	0.0385871099622739\\
0.03125	0.0122414128387908\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.849773746812176\\
0.03125	0.0265554295878805\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.849773746812176\\
0.03125	0.000829857174621266\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(10.145cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-01+0.95*(1e-02-1e-01),
ymax=3,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^2(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.942280368952253\\
0.5	0.88875413638593\\
0.25	0.891558346650353\\
0.125	0.934984364453513\\
0.0625	0.961312190793151\\
0.03125	0.977435375242108\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.829600743110923\\
0.5	0.668377266360877\\
0.25	0.592164387767808\\
0.125	0.745598189372321\\
0.0625	0.868635663758544\\
0.03125	0.934328596582827\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.822844160626515\\
0.5	0.62382798005942\\
0.25	0.404330829172126\\
0.125	0.535233913855812\\
0.0625	0.740665704665453\\
0.03125	0.876124912886399\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.822844160626515\\
0.5	0.604068596512705\\
0.25	0.270195223297236\\
0.125	0.248122835397079\\
0.0625	0.468520223943511\\
0.03125	0.720112138034651\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.822844160590237\\
0.5	0.60326494977109\\
0.25	0.258392692370335\\
0.125	0.122797711373391\\
0.0625	0.241918809689532\\
0.03125	0.466960557492878\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.822844160590237\\
0.5	0.603116523015147\\
0.25	0.25623257390043\\
0.125	0.0859936383629708\\
0.0625	0.0945744034489176\\
0.03125	0.23403622862496\\
};
\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	0.822844160590237\\
0.5	0.603127609639324\\
0.25	0.256132257610071\\
0.125	0.0830036474043173\\
0.0625	0.039485873483476\\
0.03125	0.0868057145362048\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.822844160590237\\
0.5	0.603127609639324\\
0.25	0.256116345955711\\
0.125	0.0827387017109018\\
0.0625	0.0286801145824806\\
0.03125	0.0287451601449957\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.15876490061556\\
0.5	1.90870671351278\\
0.25	1.89512898058173\\
0.125	1.02037780208994\\
0.0625	0.497684623072903\\
0.03125	0.247112911204875\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.942280368952253\\
0.03125	0.0294462615297579\\
};
\end{axis}
\end{tikzpicture}%

==> conv_BM_morley_BM_coeff_combi_lo_lambda_1_ref_9/conv_BM_morley_BM_coeff_combi_lo_coefflvl_7_rhs_E_ref_9_Hmin_1_Hmax_6_lmin_1_lmax_8_interpolation_nodal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-04+0.7*(1e-05-1e-04),,
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lVert \cdot \rVert_{L^2(\Omega)}$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.7,-0.6)}, anchor=south, legend columns=8, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.955135879045304\\
0.5	0.994548384177768\\
0.25	0.999411215215559\\
0.125	0.999937106234152\\
0.0625	0.999991757887517\\
0.03125	0.999996747378813\\
};
\addlegendentry{$\ell =1$}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.110023195320633\\
0.5	0.838166707581329\\
0.25	0.977123926631267\\
0.125	0.997366296490659\\
0.0625	0.999732581015943\\
0.03125	0.999963375094483\\
};
\addlegendentry{$\ell =2$}

\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0214837758962922\\
0.5	0.309290003824952\\
0.25	0.791053814325827\\
0.125	0.965838440224758\\
0.0625	0.996145594113022\\
0.03125	0.999561099737809\\
};
\addlegendentry{$\ell =3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.0214837758962922\\
0.5	0.0128936656440538\\
0.25	0.218164204410996\\
0.125	0.720641598058089\\
0.0625	0.952292107682641\\
0.03125	0.993656478031113\\
};
\addlegendentry{$\ell =4$}

\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.0214837758962922\\
0.5	0.00718770024975765\\
0.25	0.0137422169066011\\
0.125	0.144952923394272\\
0.0625	0.613461192243038\\
0.03125	0.918895443158887\\
};
\addlegendentry{$\ell =5$}

\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.0214837758962922\\
0.5	0.00708662706527059\\
0.25	0.00140873727811679\\
0.125	0.0114541694912331\\
0.0625	0.104814627392818\\
0.03125	0.473775970611184\\
};
\addlegendentry{$\ell =6$}

\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.0214837758962922\\
0.5	0.00708228366131208\\
0.25	0.0010605786928067\\
0.125	0.000667945707959908\\
0.0625	0.00639971128690863\\
0.03125	0.0493264649463057\\
};
\addlegendentry{$\ell =7$}

\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0214837758962922\\
0.5	0.00708228366131208\\
0.25	0.00105289438958535\\
0.125	0.00012260144801685\\
0.0625	0.000489950377059489\\
0.03125	0.00332309693435273\\
};
\addlegendentry{$\ell =8$}

\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.289909856914311\\
0.5	0.0535215470757357\\
0.25	0.0271546413808412\\
0.125	0.00337040952858511\\
0.0625	0.0101295285141343\\
0.03125	0.00618989889652039\\
};
\addlegendentry{FEM}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	1\\
0.03125	0.03125\\
};
\addlegendentry{$\mathcal{O}(H)$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	1\\
0.03125	0.0009765625\\
};
\addlegendentry{$\mathcal{O}(H^2)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	1\\
0.03125	3.0517578125e-05\\
};
\addlegendentry{$\mathcal{O}(H^3)$}

\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(5.072cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-03+0.8*(1e-04-1e-03),
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^1(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.925567950445197\\
0.5	0.985179411464332\\
0.25	0.996979438392527\\
0.125	0.999400365166775\\
0.0625	0.999887817099747\\
0.03125	0.999977697391592\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.119375002785613\\
0.5	0.776153124436143\\
0.25	0.954278750145616\\
0.125	0.990969735525423\\
0.0625	0.998299911024951\\
0.03125	0.999697462916639\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.0592326993061516\\
0.5	0.273137643729862\\
0.25	0.720440436165292\\
0.125	0.935281499558818\\
0.0625	0.987292474511899\\
0.03125	0.997570395626055\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.0592326993061516\\
0.5	0.0320401809583756\\
0.25	0.189742561921763\\
0.125	0.646593053957711\\
0.0625	0.916097563707804\\
0.03125	0.982301952896287\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.0592326993061516\\
0.5	0.0302582888375345\\
0.25	0.0139736996794373\\
0.125	0.125474796594016\\
0.0625	0.542005826163892\\
0.03125	0.871218052182207\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.0592326993061516\\
0.5	0.0302175459324694\\
0.25	0.00689735819706373\\
0.125	0.010158918038404\\
0.0625	0.0907135332979557\\
0.03125	0.414681594794867\\
};
\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	0.0592326993061516\\
0.5	0.0302083444433464\\
0.25	0.00679083894889712\\
0.125	0.0014523224020352\\
0.0625	0.00564625358516135\\
0.03125	0.0426427058396122\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.0592326993061516\\
0.5	0.0302083444433464\\
0.25	0.00678301108560339\\
0.125	0.00125766305917012\\
0.0625	0.0007673916403463\\
0.03125	0.0029177492898095\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.431228541099672\\
0.5	0.137502160908632\\
0.25	0.0510056290472097\\
0.125	0.0141742763207652\\
0.0625	0.0123344281042855\\
0.03125	0.00753356854186973\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	1\\
0.03125	0.03125\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	1\\
0.03125	0.0009765625\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(10.145cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-01+0.9*(1e-02-1e-01),
ymax=2.5,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^2(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.915336607015124\\
0.5	0.948401133053056\\
0.25	0.96561927797968\\
0.125	0.977813353256852\\
0.0625	0.986033954512345\\
0.03125	0.991421478780219\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.301617533087998\\
0.5	0.714521561146004\\
0.25	0.854593991768825\\
0.125	0.919103246499597\\
0.0625	0.955690445979673\\
0.03125	0.975929342730451\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.199550001809643\\
0.5	0.411738885899238\\
0.25	0.677402360840532\\
0.125	0.831883593735314\\
0.0625	0.906235712396608\\
0.03125	0.948893615016761\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.199550001809643\\
0.5	0.158840196749795\\
0.25	0.309292850989825\\
0.125	0.619934739827521\\
0.0625	0.812921109896257\\
0.03125	0.894323894031296\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.199550001809643\\
0.5	0.146312890643281\\
0.25	0.102232486054525\\
0.125	0.25216735990964\\
0.0625	0.560170257785139\\
0.03125	0.780076134899499\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.199550001809643\\
0.5	0.145661991463671\\
0.25	0.0722981727686822\\
0.125	0.0796900154627838\\
0.0625	0.216714874243215\\
0.03125	0.481258326262712\\
};
\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	0.199550001809643\\
0.5	0.145624386984383\\
0.25	0.0703196161598189\\
0.125	0.044303238609829\\
0.0625	0.0644269485063673\\
0.03125	0.154548174575587\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.199550001809643\\
0.5	0.145624386984383\\
0.25	0.0701953182648072\\
0.125	0.0415476425509523\\
0.0625	0.0384743644665652\\
0.03125	0.050135960920072\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.91224042418735\\
0.5	1.39939624951257\\
0.25	0.816161158246505\\
0.125	0.392534067317188\\
0.0625	0.229287303449559\\
0.03125	0.167786708807649\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	1\\
0.03125	0.03125\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	1\\
0.03125	0.0009765625\\
};
\end{axis}
\end{tikzpicture}%

==> conv_BM_morley_BM_coeff_periodic_lambda_0_ref_9/conv_BM_morley_BM_coeff_periodic_coefflvl_7_rhs_C_ref_9_Hmin_1_Hmax_6_lmin_1_lmax_8_interpolation_nodal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-03+0.9*(1e-04-1e-03),
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lVert \cdot \rVert_{L^2(\Omega)}$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.7,-0.6)}, anchor=south, legend columns=8, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.784006508654574\\
0.5	0.915840358677242\\
0.25	0.981860934385369\\
0.125	0.997152269287969\\
0.0625	0.999703392585519\\
0.03125	1.00002605070226\\
};
\addlegendentry{$\ell =1$}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.527741778381223\\
0.5	0.381409260097904\\
0.25	0.727136428100302\\
0.125	0.931482027346293\\
0.0625	0.989715790373002\\
0.03125	0.999243331924162\\
};
\addlegendentry{$\ell =2$}

\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.534593513354907\\
0.5	0.234628200782479\\
0.25	0.215063694967801\\
0.125	0.663446501542933\\
0.0625	0.911235992230166\\
0.03125	0.987137539969217\\
};
\addlegendentry{$\ell =3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.534593513354907\\
0.5	0.218806335467355\\
0.25	0.0378104160276537\\
0.125	0.160046670187138\\
0.0625	0.641047821057827\\
0.03125	0.896668325009974\\
};
\addlegendentry{$\ell =4$}

\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.534593513523945\\
0.5	0.218424603722481\\
0.25	0.0327547454701401\\
0.125	0.0107727896073347\\
0.0625	0.131518583807926\\
0.03125	0.569473508896428\\
};
\addlegendentry{$\ell =5$}

\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.534593513523945\\
0.5	0.218386293149861\\
0.25	0.0325264935104622\\
0.125	0.00308621818793484\\
0.0625	0.0135107627282981\\
0.03125	0.0978710652511748\\
};
\addlegendentry{$\ell =6$}

\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.534593513451151\\
0.5	0.2184106830803\\
0.25	0.0325068126447478\\
0.125	0.00303298803775683\\
0.0625	0.00102044076143076\\
0.03125	0.00741534030153344\\
};
\addlegendentry{$\ell =7$}

\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.534593514751688\\
0.5	0.218410683574017\\
0.25	0.0326034221812572\\
0.125	0.00305585024359519\\
0.0625	0.000439063358930454\\
0.03125	0.00124984009682761\\
};
\addlegendentry{$\ell =8$}

\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.13475478261196\\
0.5	0.554973552460633\\
0.25	0.188897983790006\\
0.125	0.0495079837769783\\
0.0625	0.0677213333828286\\
0.03125	0.0462115984335758\\
};
\addlegendentry{FEM}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.784006508654574\\
0.03125	0.0245002033954554\\
};
\addlegendentry{$\mathcal{O}(H)$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.784006508654574\\
0.03125	0.000765631356107982\\
};
\addlegendentry{$\mathcal{O}(H^2)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.784006508654574\\
0.03125	2.39259798783745e-05\\
};
\addlegendentry{$\mathcal{O}(H^3)$}

\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(5.072cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-02+0.95*(1e-03-1e-02),
ymax=1.8,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^1(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.849141603260422\\
0.5	0.841593018678968\\
0.25	0.936078945089401\\
0.125	0.983928261022732\\
0.0625	0.99695322929645\\
0.03125	0.999625743420465\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.715483694195916\\
0.5	0.437423960996346\\
0.25	0.563800166878294\\
0.125	0.818829331347753\\
0.0625	0.955429991515095\\
0.03125	0.99297490758359\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.721025069274513\\
0.5	0.378165246067216\\
0.25	0.169824573435574\\
0.125	0.473062233440758\\
0.0625	0.762871475966703\\
0.03125	0.944077276700514\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.721025069274513\\
0.5	0.377245988403824\\
0.25	0.0836632259011305\\
0.125	0.1084688152362\\
0.0625	0.453539911269113\\
0.03125	0.737566983844697\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.721025069351655\\
0.5	0.377065202193637\\
0.25	0.0829482520794425\\
0.125	0.0135643477771133\\
0.0625	0.0895707332726539\\
0.03125	0.39846567047977\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.721025069351655\\
0.5	0.377072804238975\\
0.25	0.0829263020378441\\
0.125	0.0119569547930878\\
0.0625	0.00842156715323524\\
0.03125	0.0667855728101805\\
};
\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	0.721025069325017\\
0.5	0.377093722411933\\
0.25	0.0829233298206955\\
0.125	0.0120019777794211\\
0.0625	0.00265001399469459\\
0.03125	0.00532260429289049\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.721025069890648\\
0.5	0.377093722657746\\
0.25	0.0829449472843408\\
0.125	0.0125249933205528\\
0.0625	0.00438927203439369\\
0.03125	0.00409252493307443\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.03865454229862\\
0.5	0.739412507607904\\
0.25	0.325643886420611\\
0.125	0.109056403851854\\
0.0625	0.049474005522834\\
0.03125	0.0283153238963609\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.849141603260422\\
0.03125	0.0265356751018882\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.849141603260422\\
0.03125	0.000829239846934006\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(10.145cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-01+0.8*(1e-02-1e-01),
ymax=3,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^2(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.941733190795874\\
0.5	0.869119895016792\\
0.25	0.867510353432028\\
0.125	0.914220320705075\\
0.0625	0.947836159241385\\
0.03125	0.96903211059085\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.834703738870908\\
0.5	0.641226839710499\\
0.25	0.488513640106984\\
0.125	0.667202736039255\\
0.0625	0.832377836491104\\
0.03125	0.916957145143133\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.833923397141754\\
0.5	0.611209848585732\\
0.25	0.304690609735858\\
0.125	0.35150335674569\\
0.0625	0.601597642121385\\
0.03125	0.814125612510828\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.833923397141754\\
0.5	0.605535530171789\\
0.25	0.259220818539522\\
0.125	0.147962810391336\\
0.0625	0.31723803390978\\
0.03125	0.571582319897799\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.833923397161714\\
0.5	0.605288013756768\\
0.25	0.25706344937059\\
0.125	0.0910472942986292\\
0.0625	0.119044173874123\\
0.03125	0.282141086416163\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.833923397161714\\
0.5	0.605323904630492\\
0.25	0.256880794125037\\
0.125	0.0873245538396641\\
0.0625	0.0518279634232568\\
0.03125	0.103711219122092\\
};
\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	0.833923397098975\\
0.5	0.605334741808896\\
0.25	0.25686883945019\\
0.125	0.0872251552417864\\
0.0625	0.0421298466787739\\
0.03125	0.04407578134982\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.833923397267787\\
0.5	0.605334741913269\\
0.25	0.263571647356864\\
0.125	0.106523102443739\\
0.0625	0.073481095175912\\
0.03125	0.0699813206917026\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.17898994720612\\
0.5	1.95838445330737\\
0.25	2.01755165464791\\
0.125	0.986821132339611\\
0.0625	0.490514284857121\\
0.03125	0.292093661335182\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.941733190795874\\
0.03125	0.029429162212371\\
};
\end{axis}
\end{tikzpicture}%

==> conv_BM_morley_BM_coeff_periodic_lo_lambda_1_ref_9/conv_BM_morley_BM_coeff_periodic_lo_coefflvl_7_rhs_C_ref_9_Hmin_1_Hmax_6_lmin_1_lmax_8_interpolation_nodal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-04,
ymax=3,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lVert \cdot \rVert_{L^2(\Omega)}$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.7,-0.6)}, anchor=south, legend columns=8, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.760932675145972\\
0.5	0.91054966988646\\
0.25	0.980631089491486\\
0.125	0.996963618997084\\
0.0625	0.999692410708932\\
0.03125	1.00003969487452\\
};
\addlegendentry{$\ell =1$}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.530351945142835\\
0.5	0.36887006805152\\
0.25	0.713263247697532\\
0.125	0.927351059115628\\
0.0625	0.989153384972021\\
0.03125	0.999262873804417\\
};
\addlegendentry{$\ell =2$}

\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.537857678445364\\
0.5	0.233768995557054\\
0.25	0.20064841332281\\
0.125	0.645464653586599\\
0.0625	0.906178814556794\\
0.03125	0.986547338602419\\
};
\addlegendentry{$\ell =3$}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.537857678445364\\
0.5	0.224887247894661\\
0.25	0.0376256471608849\\
0.125	0.148262330206329\\
0.0625	0.624096090499911\\
0.03125	0.890909339072238\\
};
\addlegendentry{$\ell =4$}

\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.537857677910518\\
0.5	0.224611400613231\\
0.25	0.0338719855171271\\
0.125	0.00982733216671165\\
0.0625	0.122794381418498\\
0.03125	0.549842981809438\\
};
\addlegendentry{$\ell =5$}

\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.537857677910518\\
0.5	0.224576531151569\\
0.25	0.0337830635072925\\
0.125	0.00320554467734871\\
0.0625	0.0119407256970135\\
0.03125	0.0908640016386911\\
};
\addlegendentry{$\ell =6$}

\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.537857677910518\\
0.5	0.22460195330842\\
0.25	0.0337756557105732\\
0.125	0.00316316184536355\\
0.0625	0.000932193283446923\\
0.03125	0.00691593826641496\\
};
\addlegendentry{$\ell =7$}

\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.537857677910518\\
0.5	0.22460195330842\\
0.25	0.0337750521256875\\
0.125	0.00316507317454104\\
0.0625	0.000335284968397213\\
0.03125	0.000788958655887791\\
};
\addlegendentry{$\ell =8$}

\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.11559264062815\\
0.5	0.546749277511529\\
0.25	0.177989735586573\\
0.125	0.0490018429937617\\
0.0625	0.0577471271366658\\
0.03125	0.0386074353680967\\
};
\addlegendentry{FEM}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.760932675145972\\
0.03125	0.0237791460983116\\
};
\addlegendentry{$\mathcal{O}(H)$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.760932675145972\\
0.03125	0.000743098315572238\\
};
\addlegendentry{$\mathcal{O}(H^2)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.760932675145973\\
0.03125	2.32218223616324e-05\\
};
\addlegendentry{$\mathcal{O}(H^3)$}

\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(5.072cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=0.001,
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^1(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.840171619852159\\
0.5	0.83568329585377\\
0.25	0.933498029968459\\
0.125	0.983282688902776\\
0.0625	0.996849433897789\\
0.03125	0.999640328161637\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.720726567247368\\
0.5	0.435277594252195\\
0.25	0.549511357457478\\
0.125	0.812108840312248\\
0.0625	0.953962174535334\\
0.03125	0.992865260957843\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.725740747959658\\
0.5	0.383957409546547\\
0.25	0.160782987527056\\
0.125	0.455352317655588\\
0.0625	0.754933254907745\\
0.03125	0.942427321368512\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.725740747959658\\
0.5	0.3836286098441\\
0.25	0.0855293888343224\\
0.125	0.09932631007879\\
0.0625	0.436813701339042\\
0.03125	0.728746419497855\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.725740747825912\\
0.5	0.383459628607996\\
0.25	0.0849597355262745\\
0.125	0.0136129456126984\\
0.0625	0.082637456394571\\
0.03125	0.380432782411194\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.725740747825912\\
0.5	0.383467501370961\\
0.25	0.0849432008132559\\
0.125	0.0123325078335524\\
0.0625	0.00784552546344758\\
0.03125	0.0613104360616125\\
};
\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	0.725740747825912\\
0.5	0.38348780669759\\
0.25	0.0849407864442693\\
0.125	0.0123783199411413\\
0.0625	0.00292272260685444\\
0.03125	0.00519904738166056\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.725740747825912\\
0.5	0.38348780669759\\
0.25	0.0849405671312536\\
0.125	0.0123873821124411\\
0.0625	0.00285755976684942\\
0.03125	0.00233359818777502\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.0323893219542\\
0.5	0.740905946876805\\
0.25	0.3280812576555\\
0.125	0.110128267350666\\
0.0625	0.0475332007397907\\
0.03125	0.0263904219440082\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.840171619852159\\
0.03125	0.02625536312038\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.84017161985216\\
0.03125	0.000820480097511874\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(10.145cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-01+0.85*(1e-02-1e-01),
ymax=3,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^2(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=0.9pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.938267084091879\\
0.5	0.867277214036869\\
0.25	0.866916538647058\\
0.125	0.914122541837366\\
0.0625	0.947916009653529\\
0.03125	0.969004451711194\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.9pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.833225450684072\\
0.5	0.64003051782705\\
0.25	0.486814418059168\\
0.125	0.666618051833226\\
0.0625	0.832762728253341\\
0.03125	0.917415189320198\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.832520468620666\\
0.5	0.611311382253726\\
0.25	0.304009982861334\\
0.125	0.349861546619853\\
0.0625	0.601943174844386\\
0.03125	0.815040489544042\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=3.8pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.832520468620666\\
0.5	0.606017187216537\\
0.25	0.260418766002982\\
0.125	0.146990263998154\\
0.0625	0.316548525983993\\
0.03125	0.572462919082017\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=4.7pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.832520468596537\\
0.5	0.605786971956953\\
0.25	0.258412195887931\\
0.125	0.0931261100361409\\
0.0625	0.118786857684618\\
0.03125	0.281712187741634\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=5.6pt, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.832520468596537\\
0.5	0.605821554719949\\
0.25	0.258239165057001\\
0.125	0.0897198092905974\\
0.0625	0.0551190008396139\\
0.03125	0.104676654473003\\
};
\addplot [color=mycolor7, line width=1.5pt, mark size=6.6pt, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1	0.832520468596537\\
0.5	0.60583169272155\\
0.25	0.258228044713678\\
0.125	0.0896348814521009\\
0.0625	0.0464426814494394\\
0.03125	0.048439126201916\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.832520468596537\\
0.5	0.60583169272155\\
0.25	0.258227235932521\\
0.125	0.0896522571771058\\
0.0625	0.0458586930554046\\
0.03125	0.0401584583168128\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.14991390751329\\
0.5	1.94999375556837\\
0.25	2.01395565477599\\
0.125	0.984083032134757\\
0.0625	0.489202258838008\\
0.03125	0.29059431426862\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.938267084091879\\
0.03125	0.0293208463778712\\
};
\end{axis}
\end{tikzpicture}%

==> conv_mixed_morley_mixed_coeff_CrackI_ref_9/conv_mixed_morley_mixed_coeff_CrackI_coefflvl_7_rhs_C_ref_9_Hmin_1_Hmax_6_ladaptive_interpolation_locL2proj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-04+0.5*(1e-05-1e-04),
ymax=3,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lVert \cdot \rVert_{L^2(\Omega)}$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.7,-0.5)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.574985104935603\\
0.5	0.342179063560794\\
0.25	0.0446276001089037\\
0.125	0.0106433555431832\\
0.0625	0.00216068397881719\\
0.03125	0.000138596778743139\\
};
\addlegendentry{$\ell = \left\lceil \left|\ln(\tfrac{H}{2})\right| \right\rceil$}

\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.0463093093076\\
0.5	0.920269033372505\\
0.25	0.456387840818945\\
0.125	0.172974087588458\\
0.0625	0.0529969301746803\\
0.03125	0.0141092315775703\\
};
\addlegendentry{FEM}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.574985104935602\\
0.03125	0.0179682845292376\\
};
\addlegendentry{$\mathcal{O}(H)$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.574985104935603\\
0.03125	0.000561508891538674\\
};
\addlegendentry{$\mathcal{O}(H^2)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.574985104935602\\
0.03125	1.75471528605836e-05\\
};
\addlegendentry{$\mathcal{O}(H^3)$}

\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(5.072cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-02+0.8*(1e-03-1e-02),
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^1(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.809542219283254\\
0.5	0.708460650927995\\
0.25	0.283272205315574\\
0.125	0.077664782151968\\
0.0625	0.0202355310541372\\
0.03125	0.00527368938170682\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.23288451928682\\
0.5	0.911016399342147\\
0.25	0.494032680626576\\
0.125	0.199075971383865\\
0.0625	0.0642903512524902\\
0.03125	0.0190385974882474\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.809542219283254\\
0.03125	0.0252981943526017\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.809542219283254\\
0.03125	0.000790568573518802\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(10.145cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-01+0.7*(1e-02-1e-01),
ymax=1.5,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^2(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.916839262686384\\
0.5	0.76788642560638\\
0.25	0.467637485081934\\
0.125	0.227606153386078\\
0.0625	0.109489327822641\\
0.03125	0.0540586939427825\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.03367433570522\\
0.5	0.974891347802894\\
0.25	0.827608253288689\\
0.125	0.574513643055381\\
0.0625	0.354548193462495\\
0.03125	0.212785734401188\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.916839262686384\\
0.03125	0.0286512269589495\\
};
\end{axis}
\end{tikzpicture}%

==> conv_mixed_morley_mixed_coeff_combi_ref_9/conv_mixed_morley_mixed_coeff_combi_coefflvl_7_rhs_E_ref_9_Hmin_1_Hmax_6_ladaptive_interpolation_locL2proj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-05+0.8*(1e-06-1e-05),
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lVert \cdot \rVert_{L^2(\Omega)}$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.7,-0.5)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.635891851596285\\
0.5	0.0533169510113404\\
0.25	0.00500152091333216\\
0.125	0.00044099507943011\\
0.0625	4.63067222202758e-05\\
0.03125	8.64027391420273e-06\\
};
\addlegendentry{$\ell = \left\lceil \left|\log_2(\tfrac{H}{2})\right| \right\rceil$}

\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.703941406150318\\
0.5	0.224106824855199\\
0.25	0.0437110274348503\\
0.125	0.0271724915366338\\
0.0625	0.042901248291434\\
0.03125	0.0459014489931656\\
};
\addlegendentry{FEM}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.635891851596285\\
0.03125	0.0198716203623839\\
};
\addlegendentry{$\mathcal{O}(H)$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.635891851596285\\
0.03125	0.000620988136324497\\
};
\addlegendentry{$\mathcal{O}(H^2)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.635891851596285\\
0.03125	1.94058792601405e-05\\
};
\addlegendentry{$\mathcal{O}(H^3)$}

\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(5.072cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-03+0.8*(1e-04-1e-03),
ymax=1.5,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^1(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.618849076147286\\
0.5	0.0869351106273472\\
0.25	0.0191312552034705\\
0.125	0.00602477119779293\\
0.0625	0.00176806220699643\\
0.03125	0.000621343839093012\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.506780833834574\\
0.5	0.184899088117734\\
0.25	0.0751604454173286\\
0.125	0.0511220187805707\\
0.0625	0.053883576565829\\
0.03125	0.0529864877223165\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.618849076147285\\
0.03125	0.0193390336296027\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.618849076147286\\
0.03125	0.000604344800925083\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(10.145cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-01+0.85*(1e-02-1e-01),
ymax=1.2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^2(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.688260793610122\\
0.5	0.251877331119953\\
0.25	0.123687165347801\\
0.125	0.06878370405649\\
0.0625	0.046305254909197\\
0.03125	0.0355146505314477\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.778032255576848\\
0.5	0.550703484415861\\
0.25	0.383183898990304\\
0.125	0.276259711603375\\
0.0625	0.227943452498199\\
0.03125	0.180083270308305\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.688260793610122\\
0.03125	0.0215081498003163\\
};
\end{axis}
\end{tikzpicture}%

==> conv_mixed_morley_mixed_coeff_periodic_ref_9/conv_mixed_morley_mixed_coeff_periodic_coefflvl_7_rhs_C_ref_9_Hmin_1_Hmax_6_ladaptive_interpolation_locL2proj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-04+0.6*(1e-05-1e-04),
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lVert \cdot \rVert_{L^2(\Omega)}$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.7,-0.5)}, anchor=south, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.641451176073436\\
0.5	0.286988368017015\\
0.25	0.0388455627331714\\
0.125	0.00838471877042072\\
0.0625	0.00118806643441146\\
0.03125	0.000115336433574346\\
};
\addlegendentry{$\ell = \left\lceil \left|\ln(\tfrac{H}{2})\right|\right\rceil$}

\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.97381867819688\\
0.5	0.8586675082118\\
0.25	0.424153017667632\\
0.125	0.262818117897754\\
0.0625	0.270227833680969\\
0.03125	0.283002128405462\\
};
\addlegendentry{FEM}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.641451176073436\\
0.03125	0.0200453492522949\\
};
\addlegendentry{$\mathcal{O}(H)$}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.641451176073436\\
0.03125	0.000626417164134215\\
};
\addlegendentry{$\mathcal{O}(H^2)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.641451176073436\\
0.03125	1.95755363791942e-05\\
};
\addlegendentry{$\mathcal{O}(H^3)$}

\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(5.072cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-02+0.8*(1e-03-1e-02),
ymax=2,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^1(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.891883629579547\\
0.5	0.644861335301735\\
0.25	0.261811739282175\\
0.125	0.0843445291245769\\
0.0625	0.0231417030417492\\
0.03125	0.00623295568000836\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.2516540031768\\
0.5	0.951162735846531\\
0.25	0.473878057195017\\
0.125	0.215085369844304\\
0.0625	0.167239830930142\\
0.03125	0.168988305945751\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.891883629579547\\
0.03125	0.0278713634243609\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.891883629579547\\
0.03125	0.000870980107011277\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(10.145cm,0cm)},
scale only axis,
xmode=log,
xmin=0.0234375,
xmax=1.5,
xtick={0.03125,0.0625,0.125,0.25,0.5,1},
xticklabels={{$2^{-5}$},{$2^{-4}$},{$2^{-3}$},{$2^{-2}$},{$2^{-1}$},{$2^{-0}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
ymode=log,
ymin=1e-01+0.6*(1e-02-1e-01),
ymax=1.5,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={error in $\lvert \cdot \rvert_{H^2(\Omega)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.92045919381489\\
0.5	0.738538503849554\\
0.25	0.450837347332483\\
0.125	0.246901192266358\\
0.0625	0.129788760482899\\
0.03125	0.0713577264016259\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=7.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1.03879956933424\\
0.5	0.975311349298953\\
0.25	0.804254768487447\\
0.125	0.569605198540096\\
0.0625	0.411960144502146\\
0.03125	0.344630482837277\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.92045919381489\\
0.03125	0.0287643498067153\\
};
\end{axis}
\end{tikzpicture}%
